FlexCross: High-Speed and Flexible Packet Processing via a Crosspoint-Queued Crossbar

The fast pace at which new online services emerge leads to a rapid surge in the volume of network traffic. A recent approach that the research community has proposed to tackle this issue is in-network computing, which means that network devices perform more computations than before. As a result, processing demands become more varied, creating the need for flexible packet-processing architectures. State-of-the-art approaches provide a high degree of flexibility at the expense of performance for complex applications, or they ensure high performance but only for specific use cases. In order to address these limitations, we propose FlexCross. This flexible packet-processing design can process network traffic with diverse processing requirements at over 100 Gbit/s on FPGAs. Our design contains a crosspoint-queued crossbar that enables the execution of complex applications by forwarding incoming packets to the required processing engines in the specified sequence. The crossbar consists of distributed logic blocks that route incoming packets to the specified targets and resolve contentions for shared resources, as well as memory blocks for packet buffering. We implemented a prototype of FlexCross in Verilog and evaluated it via cycle-accurate register-transfer level simulations. We also conducted test runs with real-world network traffic on an FPGA. The evaluation results demonstrate that FlexCross outperforms state-of-the-art flexible packet-processing designs for different traffic loads and scenarios. The synthesis results show that our prototype consumes roughly 21% of the resources on a Virtex XCU55 UltraScale+ FPGA.

==> crossbar_architecture.tex <==
\begin{tikzpicture}
	\node[rectangle, draw, blue, fill=cyan!20, thick, text width=17.5cm, text height=7.5cm] at (3.8,-2.15) () {};
	%\node[blue, thick, minimum width= 2cm, minimum height= 1cm, font=\bf] (net) {\large{From Network}};
	\node[trapezium, draw, blue, fill=blue!80, text=white, thick, text centered, text width= 0.25cm, minimum height= 1cm, font=\bf] (demux) {};
	\node[white, thick, above= -1.05cm of demux, minimum width= 2cm, minimum height= 1cm, font=\bf] (demuxtext) {\large{DEMUX}};
	\draw[-stealth, orange, very thick] ([yshift=1.75cm]demux.north)--node[midway,above]{}(demux.north);
	\node[trapezium, draw, blue, fill=blue!80, text=white, thick, text centered, right=5cm of demux, text width= 0.25cm, minimum height= 1cm, font=\bf] (demux1) {};
	\node[white, thick, above= -1.05cm of demux1, minimum width= 2cm, minimum height= 1cm, font=\bf] (demux1text) {\large{DEMUX}};
	\draw[-stealth, orange, very thick] ([yshift=1.75cm]demux1.north)--node[midway,above]{}(demux1.north);
	\draw[blue!80, dotted, very thick] (demux.east)--node[midway,above]{}(demux1.west);
	
	\node[rectangle, draw, rounded corners, green!60!black, fill=green!80!black, text=white, thick, text centered, below left= 1.5cm and -0.025cm of demux, text width= 1.25cm, minimum height= 1cm, font=\bf] (queue) {\large{Queue}};
	%\draw[orange, very thick] ([xshift=-1cm]demux.south)--node[midway,above]{}([xshift=-1cm,yshift=-1cm]demux.south);
	%\draw[orange, very thick] ([xshift=-1.02cm,yshift=-1cm]demux.south)--node[midway,above]{}([xshift=0.2mm,yshift=0.5cm]queue.north);
	%\draw[-stealth, orange, very thick] ([yshift=0.5cm]queue.north)--node[midway,above]{}(queue.north);
	\draw[-stealth, orange, very thick] ([xshift=-1.245cm]demux.south)--node[midway,above]{}(queue.north);
	\node[rectangle, draw, rounded corners, green!60!black, fill=green!80!black, text=white, thick, text centered, right= 1cm of queue, text width= 1.25cm, minimum height= 1cm, font=\bf] (queue1) {\large{Queue}};
	\draw[green!80!black, dotted, very thick] (queue.east)--node[midway,above]{}(queue1.west);
	\draw[orange, very thick] ([xshift=-1.245cm]demux1.south)--node[midway,above]{}([xshift=-1.245cm,yshift=-0.3cm]demux1.south);
	\draw[orange, very thick] ([xshift=-1.225cm,yshift=-0.3cm]demux1.south)--node[midway,above]{}([xshift=-2.52cm,yshift=-0.3cm]demux1.south);
	\draw[orange, very thick] ([xshift=-2.5cm,yshift=-0.3cm]demux1.south)--node[midway,above]{}([xshift=-2.5cm,yshift=-1.1cm]demux1.south);
	\draw[orange, very thick] ([xshift=-2.48cm,yshift=-1.1cm]demux1.south)--node[midway,above]{}([xshift=-0.2mm,yshift=0.4cm]queue1.north);
	\draw[-stealth, orange, very thick] ([yshift=0.4cm]queue1.north)--node[midway,above]{}(queue1.north);
	
	\node[rectangle, draw, rounded corners, green!60!black, fill=green!80!black, text=white, thick, text centered, below left= 1.5cm and -0.025cm of demux1, text width= 1.25cm, minimum height= 1cm, font=\bf] (queue2) {\large{Queue}};
	\node[rectangle, draw, rounded corners, green!60!black, fill=green!80!black, text=white, thick, text centered, right= 1cm of queue2, text width= 1.25cm, minimum height= 1cm, font=\bf] (queue3) {\large{Queue}};
	\draw[green!80!black, dotted, very thick] (queue2.east)--node[midway,above]{}(queue3.west);
	%\draw[green!80!black, dotted, very thick] (queue1.east)--node[midway,above]{}(queue2.west);
	\draw[-stealth, orange, very thick] ([xshift=1.245cm]demux1.south)--node[midway,above]{}(queue3.north);
	\draw[orange, very thick] ([xshift=1.245cm]demux.south)--node[midway,above]{}([xshift=1.245cm,yshift=-0.5cm]demux.south);
	\draw[orange, very thick] ([xshift=1.225cm,yshift=-0.5cm]demux.south)--node[midway,above]{}([xshift=0.2mm,yshift=1cm]queue2.north);
	\draw[-stealth, orange, very thick] ([yshift=1cm]queue2.north)--node[midway,above]{}(queue2.north);
	
	\draw[orange, dotted, very thick] ([yshift=1.25cm]queue.north)--node[midway,above]{}([yshift=1.25cm]queue1.north);
	\draw[orange, dotted, very thick] ([yshift=1.35cm]queue2.north)--node[midway,above]{}([yshift=1.35cm]queue3.north);
	\draw[orange, dotted, very thick] ([yshift=-1cm]queue.south)--node[midway,above]{}([yshift=-1cm]queue1.south);
	\draw[orange, dotted, very thick] ([yshift=-1cm]queue2.south)--node[midway,above]{}([yshift=-1cm]queue3.south);
	
	\node[trapezium, trapezium angle=120, draw, blue, fill=blue!80, text=white, thick, text centered, below=4cm of demux, text width= 0.25cm, minimum height= 1cm, font=\bf] (mux) {};
	\node[white, thick, above= -1.05cm of mux, minimum width= 2cm, minimum height= 1cm, font=\bf] (muxtext) {\large{MUX}};
	\draw[-stealth, orange, very thick] (mux.south)--node[midway,above]{}([yshift=-1cm]mux.south);
	\draw[-stealth, orange, very thick] (queue.south)--node[midway,above]{}([yshift=-1.5cm]queue.south);
	\draw[-stealth, orange, very thick] (queue1.south)--node[midway,above]{}([yshift=-1.5cm]queue1.south);
	\node[trapezium, trapezium angle=120, draw, blue, fill=blue!80, text=white, thick, text centered, right=5cm of mux, text width= 0.25cm, minimum height= 1cm, font=\bf] (mux1) {};
	\node[white, thick, above= -1.05cm of mux1, minimum width= 2cm, minimum height= 1cm, font=\bf] (mux1text) {\large{MUX}};
	\draw[-stealth, orange, very thick] (mux1.south)--node[midway,above]{}([yshift=-1cm]mux1.south);
	\draw[-stealth, orange, very thick] (queue2.south)--node[midway,above]{}([yshift=-1.5cm]queue2.south);
	\draw[-stealth, orange, very thick] (queue3.south)--node[midway,above]{}([yshift=-1.5cm]queue3.south);
	\draw[blue!80, dotted, very thick] (mux.east)--node[midway,above]{}(mux1.west);
	
	\node[rectangle, draw, rounded corners, red!90!black, fill=red!80, text=white, thick, text centered, left=1cm of demux, text width= 2cm, minimum height= 1cm, font=\bf] (control) {\large{Controller}};
	\draw[olive, thick, font=\bf] ([yshift=0.5cm]demux.north)--node[midway,above]{Target, Packet Size, ...}([xshift=-0.01cm,yshift=0.5cm]control.north);
	\draw[-stealth, olive, thick] ([yshift=0.5cm]control.north)--node[midway,above]{}(control.north);
	\draw[olive, thick, font=\bf] (queue.west)--node[midway,above]{Fill Level}([xshift=-0.51cm,yshift=-2cm]control.south);
	\draw[-stealth, olive, thick] ([xshift=-0.5cm,yshift=-2cm]control.south)--node[midway,above]{}([xshift=-0.5cm]control.south);
	\draw[olive, thick, font=\bf] ([yshift=0.25cm]queue2.west)--node[midway,above]{Fill Level}([xshift=-1.71cm,yshift=0.25cm]queue2.west);
	\draw[olive, thick] ([xshift=-1.7cm,yshift=0.25cm]queue2.west)--node[midway,above]{}([xshift=-1.7cm,yshift=1.3cm]queue2.west);
	\draw[olive, thick] ([xshift=-1.69cm,yshift=1.3cm]queue2.west)--node[midway,above]{}([xshift=0.49cm,yshift=-0.7cm]control.south);
	\draw[-stealth, olive, thick] ([xshift=0.5cm,yshift=-0.7cm]control.south)--node[midway,above]{}([xshift=0.5cm]control.south);
	\draw[olive, dotted, thick] ([xshift=-0.5cm,yshift=-0.4cm]control.south)--node[midway,above]{}([xshift=0.5cm,yshift=-0.4cm]control.south);
	\draw[-stealth, olive, thick] (control.east)--node[midway,above]{}(demux.west);
	
	\node[rectangle, draw, rounded corners, red!90!black, fill=red!80, text=white, thick, text centered, right=1cm of demux1, text width= 2cm, minimum height= 1cm, font=\bf] (control1) {\large{Controller}};
	\draw[olive, thick, font=\bf] ([yshift=0.5cm]demux1.north)--node[midway,above]{Target, Packet Size, ...}([xshift=0.01cm,yshift=0.5cm]control1.north);
	\draw[-stealth, olive, thick] ([yshift=0.5cm]control1.north)--node[midway,above]{}(control1.north);
	\draw[olive, thick, font=\bf] (queue3.east)--node[midway,above]{Fill Level}([xshift=0.51cm,yshift=-2cm]control1.south);
	\draw[-stealth, olive, thick] ([xshift=0.5cm,yshift=-2cm]control1.south)--node[midway,above]{}([xshift=0.5cm]control1.south);
	\draw[olive, thick, font=\bf] ([yshift=-0.25cm]queue1.east)--node[midway,above]{Fill Level}([xshift=1.71cm,yshift=-0.25cm]queue1.east);
	\draw[olive, thick] ([xshift=1.7cm,yshift=-0.25cm]queue1.east)--node[midway,above]{}([xshift=1.7cm,yshift=1.1cm]queue1.east);
	\draw[olive, thick] ([xshift=1.69cm,yshift=1.1cm]queue1.east)--node[midway,above]{}([xshift=-0.49cm,yshift=-0.9cm]control1.south);
	\draw[-stealth, olive, thick] ([xshift=-0.5cm,yshift=-0.9cm]control1.south)--node[midway,above]{}([xshift=-0.5cm]control1.south);
	\draw[olive, dotted, thick] ([xshift=-0.5cm,yshift=-0.5cm]control1.south)--node[midway,above]{}([xshift=0.5cm,yshift=-0.5cm]control1.south);
	\draw[-stealth, olive, thick] (control1.west)--node[midway,above]{}(demux1.east);
	
	\node[rectangle, draw, rounded corners, red!90!black, fill=red!80, text=white, thick, text centered, left=1cm of mux, text width= 2cm, minimum height= 1cm, font=\bf] (sched) {\large{Scheduler}};
	\draw[-stealth, olive, thick] ([xshift=-0.5cm,yshift=2cm]sched.north)--node[midway,above]{}([xshift=-0.5cm]sched.north);
	\draw[olive, thick] ([xshift=1.7cm,yshift=-0.25cm]queue1.east)--node[midway,above]{}([xshift=1.7cm,yshift=-1cm]queue1.east);
	\draw[olive, thick] ([xshift=1.71cm,yshift=-1cm]queue1.east)--node[midway,above]{}([xshift=0.49cm,yshift=1cm]sched.north);
	\draw[-stealth, olive, thick] ([xshift=0.5cm,yshift=1cm]sched.north)--node[midway,above]{}([xshift=0.5cm]sched.north);
	\draw[-stealth, olive, thick] (sched.east)--node[midway,above]{}(mux.west);
	\draw[olive, dotted, thick] ([xshift=-0.5cm,yshift=0.5cm]sched.north)--node[midway,above]{}([xshift=0.5cm,yshift=0.5cm]sched.north);
	
	\node[rectangle, draw, rounded corners, red!90!black, fill=red!80, text=white, thick, text centered, right=1cm of mux1, text width= 2cm, minimum height= 1cm, font=\bf] (sched1) {\large{Scheduler}};
	\draw[-stealth, olive, thick] ([xshift=0.5cm,yshift=2cm]sched1.north)--node[midway,above]{}([xshift=0.5cm]sched1.north);
	\draw[olive, thick] ([xshift=-1.7cm,yshift=0.25cm]queue2.west)--node[midway,above]{}([xshift=-1.7cm,yshift=-1cm]queue2.west);
	\draw[olive, thick] ([xshift=-1.71cm,yshift=-1cm]queue2.west)--node[midway,above]{}([xshift=-0.49cm,yshift=1cm]sched1.north);
	\draw[-stealth, olive, thick] ([xshift=-0.5cm,yshift=1cm]sched1.north)--node[midway,above]{}([xshift=-0.5cm]sched1.north);
	\draw[-stealth, olive, thick] (sched1.west)--node[midway,above]{}(mux1.east);
	\draw[olive, dotted, thick] ([xshift=-0.5cm,yshift=0.5cm]sched1.north)--node[midway,above]{}([xshift=0.5cm,yshift=0.5cm]sched1.north);
	
	%\node[blue, thick, above right= 1.9cm and 1.9cm of serv1, minimum width= 2cm, minimum height= 1cm, font=\bf] (net) {\Large{FlexCross}};
\end{tikzpicture}


==> flexcross_architecture.tex <==
\begin{tikzpicture}
	\node[rectangle, draw, blue, fill=cyan!20, thick, text width=12cm, text height=7cm] at (4.35,-2.3) () {};
	%\node[blue, thick, minimum width= 2cm, minimum height= 1cm, font=\bf] (net) {\large{From Network}};
	\node[rectangle, draw, rounded corners, green!60!black, fill=green!80!black, text=white, thick, text centered, text width= 2.2cm, minimum height= 1cm, font=\bf] (preprocess) {\large{MAC + Parser}};
	\draw[-stealth, orange, very thick] ([xshift=-1cm]preprocess.west)--node[midway,above]{}(preprocess.west);
	\draw[-stealth, orange, very thick] (preprocess.east)--node[midway,above]{}([xshift=1cm]preprocess.east);
	\node[rectangle, draw, rounded corners, blue, fill=blue!80, text=white, thick, text centered, below=0.5cm of preprocess, text width= 2.2cm, minimum height= 1cm, font=\bf] (serv1) {\large{Processing Engine 1}};
	\draw[-stealth, orange, very thick] ([yshift=2mm]serv1.east)--node[midway,above]{}([xshift=1cm,yshift=2mm]serv1.east);
	\draw[-stealth, orange, very thick] ([xshift=1cm,yshift=-2mm]serv1.east)--node[midway,above]{}([yshift=-2mm]serv1.east);
	\node[rectangle, draw, rounded corners, blue, fill=blue!80, text=white, thick, text centered, below=0.5cm of serv1, text width= 2.2cm, minimum height= 1cm, font=\bf] (serv2) {\large{Processing Engine 2}};
	\draw[-stealth, orange, very thick] ([yshift=2mm]serv2.east)--node[midway,above]{}([xshift=1cm,yshift=2mm]serv2.east);
	\draw[-stealth, orange, very thick] ([xshift=1cm,yshift=-2mm]serv2.east)--node[midway,above]{}([yshift=-2mm]serv2.east);
	\node[rectangle, draw, rounded corners, blue, fill=blue!80, text=white, thick, text centered, below=0.5cm of serv2, text width= 2.2cm, minimum height= 1cm, font=\bf] (serv3) {\large{Processing Engine 3}};
	\draw[-stealth, orange, very thick] ([yshift=2mm]serv3.east)--node[midway,above]{}([xshift=1cm,yshift=2mm]serv3.east);
	\draw[-stealth, orange, very thick] ([xshift=1cm,yshift=-2mm]serv3.east)--node[midway,above]{}([yshift=-2mm]serv3.east);
	\node[rectangle, draw, rounded corners, red!90!black, fill=red!80, text=white, thick, text centered, below right= -1.2cm and 1cm of preprocess, text width= 4cm, minimum height= 6cm, font=\bf] (cross) {};
	\node[white, thick, above= -1cm of cross, minimum width= 2cm, minimum height= 1cm, font=\bf] (crosstext) {\Large{Crossbar}};
	\draw[yellow, ultra thick] ([xshift=0.5cm,yshift=1.5cm]cross.west)--node[midway,above]{}([xshift=1.2cm,yshift=1.5cm]cross.west);
	\draw[yellow, ultra thick] ([xshift=0.5cm,yshift=-1.5cm]cross.west)--node[midway,above]{}([xshift=1.2cm,yshift=-1.5cm]cross.west);
	\draw[yellow, ultra thick] ([xshift=-1.2cm,yshift=1.5cm]cross.east)--node[midway,above]{}([xshift=-0.5cm,yshift=1.5cm]cross.east);
	\draw[yellow, ultra thick] ([xshift=-1.2cm,yshift=-1.5cm]cross.east)--node[midway,above]{}([xshift=-0.5cm,yshift=-1.5cm]cross.east);
	\draw[yellow, ultra thick] ([xshift=1.18cm,yshift=1.52cm]cross.west)--node[midway,above]{}([xshift=-1.19cm,yshift=-1.52cm]cross.east);
	\draw[yellow, ultra thick] ([xshift=1.18cm,yshift=-1.52cm]cross.west)--node[midway,above]{}([xshift=-1.18cm,yshift=1.52cm]cross.east);
	
	\node[rectangle, draw, rounded corners, green!60!black, fill=green!80!black, text=white, thick, text centered, right=6.25cm of preprocess, text width= 2.2cm, minimum height= 1cm, font=\bf] (dma) {\large{MAC / DMA}};
	\draw[-stealth, orange, very thick] ([xshift=-1cm]dma.west)--node[midway,above]{}(dma.west);
	\draw[-stealth, orange, very thick] (dma.east)--node[midway,above]{}([xshift=1cm]dma.east);
	\node[rectangle, draw, rounded corners, blue, fill=blue!80, text=white, thick, text centered, right=6.25cm of serv1, text width= 2.2cm, minimum height= 1cm, font=\bf] (serv6) {\large{Processing Engine 6}};
	\draw[-stealth, orange, very thick] ([xshift=-1cm,yshift=2mm]serv6.west)--node[midway,above]{}([yshift=2mm]serv6.west);
	\draw[-stealth, orange, very thick] ([yshift=-2mm]serv6.west)--node[midway,above]{}([xshift=-1cm,yshift=-2mm]serv6.west);
	\node[rectangle, draw, rounded corners, blue, fill=blue!80, text=white, thick, text centered, right=6.25cm of serv2, text width= 2.2cm, minimum height= 1cm, font=\bf] (serv5) {\large{Processing Engine 5}};
	\draw[-stealth, orange, very thick] ([xshift=-1cm,yshift=2mm]serv5.west)--node[midway,above]{}([yshift=2mm]serv5.west);
	\draw[-stealth, orange, very thick] ([yshift=-2mm]serv5.west)--node[midway,above]{}([xshift=-1cm,yshift=-2mm]serv5.west);
	\node[rectangle, draw, rounded corners, blue, fill=blue!80, text=white, thick, text centered, right=6.25cm of serv3, text width= 2.2cm, minimum height= 1cm, font=\bf] (serv4) {\large{Processing Engine 4}};
	\draw[-stealth, orange, very thick] ([xshift=-1cm,yshift=2mm]serv4.west)--node[midway,above]{}([yshift=2mm]serv4.west);
	\draw[-stealth, orange, very thick] ([yshift=-2mm]serv4.west)--node[midway,above]{}([xshift=-1cm,yshift=-2mm]serv4.west);
	%\draw[-stealth, orange, very thick] ([xshift=-1cm,yshift=1.5cm]serv6.west)--node[midway,above]{}([xshift=3.5cm,yshift=1.5cm]serv6.west);
	%\node[blue, thick, above right= 1.9cm and 1.9cm of serv1, minimum width= 2cm, minimum height= 1cm, font=\bf] (net) {\Large{FlexCross}};
\end{tikzpicture}


==> latency_fixed_sequence.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title={128 Gbps},
		xlabel={Traffic Rate (\SI{}{\percent} of the bandwidth)},
		symbolic x coords={60, 70, 80, 90, 100},
		ylabel={Mean Latency (\SI{}{\micro\second})},
		ymin=0, ymax=10,
		%xtick={0,64,128,256,512,1024,1500},
		xtick=data,
		ytick={0,1,2,3,4,5,6,7,8,9,10},
		%legend pos=outer north east,
		legend columns=2,
		legend style={at={(0.5,-0.2)},anchor=north},
		xmajorgrids=true,
		ymajorgrids=true,
		%grid style=dashed,
		%x post scale=1.5
		]
		
		\addplot[
		color=red,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,1.725)(70,2.150)(80,9.095)(90,25)(100,25)
		};
		\addlegendentry{PANIC}
		
		\addplot[
		color=blue,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.02
		]
		coordinates {
			(60,0.825)(70,1.055)(80,25)(90,25)(100,25)
		};
		\addlegendentry{FlexPipe}
		
		\addplot[
		color=brown,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.05
		]
		coordinates {
			(60,0.740)(70,0.820)(80,0.925)(90,1.465)(100,25)
		};
		\addlegendentry{CIOQ Crossbar}
		
		\addplot[
		color=green!70!black,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,0.590)(70,0.640)(80,0.690)(90,0.775)(100,1.095)
		};
		\addlegendentry{FlexCross-RR}
		
		\addplot[
		color=red,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.05
		]
		coordinates {
			(60,0.530)(70,0.535)(80,7.235)(90,25)(100,25)
		};
		%\addlegendentry{PANIC Min}
		
		\addplot[
		color=red,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,4.325)(70,5.640)(80,11.550)(90,25)(100,25)
		};
		%\addlegendentry{PANIC Max}
		
		\addplot[
		color=blue,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0
		]
		coordinates {
			(60,0.205)(70,0.205)(80,25)(90,25)(100,25)
		};
		%\addlegendentry{FlexPipe Min}
		
		\addplot[
		color=blue,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,3.045)(70,4.405)(80,25)(90,25)(100,25)
		};
		%\addlegendentry{FlexPipe Max}
		
		\addplot[
		color=brown,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0
		]
		coordinates {
			(60,0.215)(70,0.215)(80,0.215)(90,0.215)(100,25)
		};
		%\addlegendentry{CIOQ Crossbar Min}
		
		\addplot[
		color=brown,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,2.505)(70,2.575)(80,2.945)(90,6.090)(100,25)
		};
		%\addlegendentry{CIOQ Crossbar Max}
		
		\addplot[
		color=green!70!black,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,0.140)(70,0.140)(80,0.140)(90,0.140)(100,0.140)
		};
		%\addlegendentry{FlexCross Min}
		
		\addplot[
		color=green!70!black,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,1.680)(70,1.880)(80,1.970)(90,1.985)(100,2.805)
		};
		%\addlegendentry{FlexCross Max}
		
	\end{axis}
\end{tikzpicture}

==> latency_random_sequence.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title={128 Gbps},
		xlabel={Traffic Rate (\SI{}{\percent} of the bandwidth)},
		symbolic x coords={60, 70, 80, 90, 100},
		ylabel={Mean Latency (\SI{}{\micro\second})},
		ymin=0, ymax=22,
		%xtick={0,64,128,256,512,1024,1500},
		xtick=data,
		ytick={0,2,4,6,8,10,12,14,16,18,20},
		%legend pos=outer north east,
		legend columns=3,
		legend style={at={(0.5,-0.2)},anchor=north},
		xmajorgrids=true,
		ymajorgrids=true,
		%grid style=dashed,
		%x post scale=1.5
		]
		
		\addplot[
		color=red,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,1.110)(70,1.320)(80,1.625)(90,2.360)(100,4.965)
		};
		\addlegendentry{FlexCross-RR}
		
		\addplot[
		color=blue,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,1.225)(70,1.510)(80,1.925)(90,2.810)(100,9.430)
		};
		\addlegendentry{FlexCross-LQF}
		
		\addplot[
		color=green!70!black,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,1.110)(70,1.315)(80,1.615)(90,2.310)(100,6.615)
		};
		\addlegendentry{FlexCross-FCFS}
		
		\addplot[
		color=red,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,0.475)(70,0.480)(80,0.495)(90,0.560)(100,1.405)
		};
		%\addlegendentry{Min}
		
		\addplot[
		color=red,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,3.725)(70,4.330)(80,4.460)(90,6.615)(100,12.785)
		};
		%\addlegendentry{Max}
		
		\addplot[
		color=blue,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,0.475)(70,0.475)(80,0.515)(90,0.675)(100,2.405)
		};
		%\addlegendentry{Min}
		
		\addplot[
		color=blue,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,4.185)(70,5.095)(80,6.000)(90,10.025)(100,20.665)
		};
		%\addlegendentry{Max}
		
		\addplot[
		color=green!70!black,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,0.475)(70,0.475)(80,0.500)(90,0.655)(100,3.600)
		};
		%\addlegendentry{Min}
		
		\addplot[
		color=green!70!black,
		style=dashed,
		mark=*,
		mark options={solid},
		smooth,
		tension=0.2
		]
		coordinates {
			(60,2.630)(70,2.975)(80,3.450)(90,5.110)(100,9.980)
		};
		%\addlegendentry{Max}
		
		%\draw[orange, thick] (-50,6.88) -- (450,6.88);
		\draw[orange, thick] (axis cs:60,0.688) -- (axis cs:100,0.688);
		
	\end{axis}
\end{tikzpicture}

==> resource_usage.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Resource type},
		symbolic x coords={LUT, LUTRAM, FF, BRAM},
		ylabel={Utilization (\SI{}{\percent})},
		enlarge x limits=0.17,
		ymin=0, ymax=100,
		ybar,
		%xtick={0,64,128,256,512,1024,1500},
		xtick=data,
		ytick={0,10,20,30,40,50,60,70,80,90,100},
		%legend pos=outer north east,
		legend columns=2,
		legend style={at={(0.5,-0.2)},anchor=north},
		xmajorgrids=true,
		ymajorgrids=true,
		%grid style=dashed,
		%x post scale=1.5
		bar width=2.3mm
		]
		
		\addplot
		coordinates {
			(LUT,10.65)(LUTRAM,2.40)(FF,8.41)(BRAM,32.79) 
		};
		\addlegendentry{Processing Units}
		% only proc units: 1.90, 0.53, 1.99, 25.20
		
		\addplot
		coordinates {
			(LUT,12.28)(LUTRAM,2.61)(FF,9.23)(BRAM,41.39)
		};
		\addlegendentry{FlexPipe}
		
		\addplot
		coordinates {
			(LUT,2.33)(LUTRAM,0)(FF,0.96)(BRAM,21.43)
		};
		\addlegendentry{Crossbar 7x7}
		
		\addplot
		coordinates {
			(LUT,11.62)(LUTRAM,3.67)(FF,3.79)(BRAM,83.23)
		};
		\addlegendentry{Crossbar 14x14}
		
		\addplot[
		fill=green!70!black
		]
		coordinates {
			(LUT,14.05)(LUTRAM,2.61)(FF,9.93)(BRAM,56)
		};
		\addlegendentry{FlexCross 7x7}
		
	\end{axis}
\end{tikzpicture}

==> throughput_random_sequence.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title={128 Gbps},
		xlabel={Traffic Rate (\SI{}{\percent} of the bandwidth)},
		symbolic x coords={60, 70, 80, 90, 100},
		ylabel={Throughput (\SI{}{\percent} of the bandwidth)},
		enlarge x limits=0.12,
		ymin=40, ymax=100,
		ybar,
		%xtick={0,64,128,256,512,1024,1500},
		xtick=data,
		ytick={40,50,60,70,80,90,100},
		%legend pos=outer north east,
		legend columns=2,
		legend style={at={(0.5,-0.2)},anchor=north},
		xmajorgrids=true,
		ymajorgrids=true,
		%grid style=dashed,
		%x post scale=1.6,
		bar width=1.7mm
		]
		
		\addplot[
		fill=red,
		%mark=*,
		%mark options={solid}
		]
		coordinates {
			(60,48.3)(70,48.3)(80,48.3)(90,48.3)(100,48.3)
		};
		\addlegendentry{PANIC}
		
		\addplot[
		fill=brown,
		%mark=*,
		%mark options={solid}
		]
		coordinates {
			(60,55.2)(70,55.2)(80,55.2)(90,55.2)(100,55.2)
		};
		\addlegendentry{CIOQ Crossbar}
		
		\addplot[
		fill=green!90!black,
		%mark=*,
		%mark options={solid}
		]
		coordinates {
			(60,60)(70,70)(80,80)(90,90)(100,98.2)
		};
		\addlegendentry{FlexCross-RR}
		
		\addplot[
		fill=green!65!black,
		%style=dashed,
		%mark=*,
		%mark options={solid}
		]
		coordinates {
			(60,60)(70,70)(80,80)(90,90)(100,99.9)
		};
		\addlegendentry{FlexCross-LQF}
		
		\addplot[
		fill=green!40!black,
		%style=dotted,
		%mark=*,
		%mark options={solid}
		]
		coordinates {
			(60,60)(70,70)(80,80)(90,90)(100,99.3)
		};
		\addlegendentry{FlexCross-FCFS}
		
	\end{axis}
\end{tikzpicture}
